Learning Scenario Reduction for Two-Stage Robust Optimization with Discrete Uncertainty

Two-Stage Robust Optimization (2RO) with discrete uncertainty is challenging, often rendering exact solutions prohibitive. Scenario reduction alleviates this issue by selecting a small, representative subset of scenarios to enable tractable computation. However, existing methods are largely problem-agnostic, operating solely on the uncertainty set without consulting the feasible region or recourse structure. In this paper, we introduce PRISE, a problem-driven sequential lookahead heuristic that constructs reduced scenario sets by evaluating the marginal impact of each scenario. While PRISE yields high-quality scenario subsets, each selection step requires solving multiple subproblems, making it computationally expensive at scale. To address this, we propose NeurPRISE, a neural surrogate model built on a GNN-Transformer backbone that encodes the per-scenario structure via graph convolution and captures cross-scenario interactions through attention. NeurPRISE is trained via imitation learning with a gain-aware ranking objective, which distills marginal gain information from PRISE into a learned scoring function for scenario ranking and selection. Extensive results on three 2RO problems show that NeurPRISE consistently achieves competitive regret relative to comprehensive methods, maintains strong calability with varying numbers of scenarios, and delivers 17-200x speedup over PRISE. NeurPRISE also exhibits strong zero-shot generalization, effectively handling instances with larger problem scales (up to 5x), more scenarios (up to 4x), and distribution shifts.

==> fig/graph_bipartite.tex <==
% Constraint-Variable Bipartite Graph (SEL/VC)
% Usage: \resizebox{\linewidth}{!}{\input{fig/graph_bipartite}}
% NOTE: No \begin{figure} wrapper — the caller provides the figure environment.
\begin{tikzpicture}[
    >=stealth,
    inputbox/.style={
        draw, rounded corners=2pt,
        minimum height=0.7cm,
        text width=3.4cm,
        align=center,
        font=\LARGE,
        inner sep=2pt,
        fill=gray!10, draw=gray!50, thick
    },
    procbox/.style={
        draw, rounded corners=3pt, minimum height=1.0cm,
        minimum width=2.4cm, align=center, font=\LARGE,
        fill=#1!10, draw=#1!50, thick
    },
    procbox/.default={blue},
    arr/.style={-, thick, color=black!70},
    lbl/.style={font=\LARGE\itshape, text=black!60},
    edgelbl/.style={font=\LARGE, text=black!70, fill=white, inner sep=1pt},
]

% Force consistent bounding box (match graph_cflp)
\useasboundingbox (-5.2, -3.0) rectangle (10.2, 4.5);

% Graph title
\node[font=\LARGE\bfseries, text=black!80] at (2.5, 4.0) {$G^{(s)}$};

% Column headers
\node[lbl, font=\LARGE\itshape] at (0, 3.5) {$V_v$ (variables)};
\node[lbl, font=\LARGE\itshape] at (5, 3.5) {$V_c$ (constraints)};

% --- Variable nodes (LEFT column) ---
\node[procbox=teal] (x1) at (0, 2.5) {$x_1$};
\node[procbox=teal] (x2) at (0, 1.5) {$x_2$};
\node[font=\LARGE, text=black!60] at (0, 0.7) {$\vdots$};
\node[procbox=teal] (xn) at (0, 0.0) {$x_n$};
\node[procbox=teal] (y1) at (0,-1.5) {$y_1$};
\node[font=\LARGE, text=black!60] at (0, -2.1) {$\vdots$};
\node[procbox=teal] (yn) at (0,-2.5) {$y_n$};

% Variable feature annotations
\node[inputbox, anchor=east] at ([xshift=-0.4cm]x1.west) {$[\mathrm{type},\, c_i,\, 0]$};
\node[inputbox, anchor=east] at ([xshift=-0.4cm]xn.west) {$[\mathrm{type},\, c_i,\, 0]$};
\node[inputbox, anchor=east] at ([xshift=-0.4cm]yn.west) {$[\mathrm{type},\, 0,\, d_i^{(s)}]$};

% --- Constraint nodes (RIGHT column) ---
\node[procbox=orange] (c1) at (5, 2.5)  {$c_1$};
\node[procbox=orange] (c2) at (5, 0.5)  {$c_2$};
\node[font=\LARGE, text=black!60] at (5, -0.7) {$\vdots$};
\node[procbox=orange] (cm) at (5,-1.8)  {$c_m$};

% Constraint feature annotations
\node[inputbox, anchor=west] at ([xshift=0.4cm]c1.east) {$[\mathrm{type},\, \mathrm{rhs},\, \mathrm{sim}]$};
\node[inputbox, anchor=west] at ([xshift=0.4cm]c2.east) {$[\mathrm{type},\, \mathrm{rhs},\, \mathrm{sim}]$};
\node[inputbox, anchor=west] at ([xshift=0.4cm]cm.east) {$[\mathrm{type},\, \mathrm{rhs},\, \mathrm{sim}]$};

% --- Edges (undirected, bipartite) ---
% Show representative connections (not all-to-all for clarity)
\draw[arr] (x1.east) -- (c1.west) node[edgelbl, pos=0.3, above] {$A_{ji}$};
\draw[arr] (x2.east) -- (c1.west);
\draw[arr] (x2.east) -- (c2.west);
\draw[arr] (xn.east) -- (c2.west);
\draw[arr] (y1.east) -- (c2.west);
\draw[arr] (x1.east) -- (cm.west);
\draw[arr] (y1.east) -- (cm.west);

\end{tikzpicture}


==> fig/graph_cflp.tex <==
% CFLP Problem-Specific Graph Encoding
% Usage: \resizebox{\linewidth}{!}{\input{fig/graph_cflp}}
% NOTE: No \begin{figure} wrapper — the caller provides the figure environment.
\begin{tikzpicture}[
    >=stealth,
    inputbox/.style={
        draw, rounded corners=2pt,
        minimum height=0.7cm,
        text width=3.4cm,
        align=center,
        font=\LARGE,
        inner sep=2pt,
        fill=gray!10, draw=gray!50, thick
    },
    procbox/.style={
        draw, rounded corners=3pt, minimum height=1.0cm,
        minimum width=2.4cm, align=center, font=\LARGE,
        fill=#1!10, draw=#1!50, thick
    },
    procbox/.default={blue},
    arr/.style={-, thick, color=black!70},
    lbl/.style={font=\LARGE\itshape, text=black!60},
    edgelbl/.style={font=\LARGE, text=black!70, fill=white, inner sep=1pt},
]

% Force consistent bounding box (match graph_bipartite)
\useasboundingbox (-5.2, -3.0) rectangle (10.2, 4.5);

% Graph title
\node[font=\LARGE\bfseries, text=black!80] at (2.5, 4.0) {$G^{(s)}_{\text{CFLP}}$};

% Column headers
\node[lbl, font=\LARGE\itshape] at (0, 3.5) {Facilities ($m$)};
\node[lbl, font=\LARGE\itshape] at (5, 3.5) {Customers ($n$)};

% --- Facility nodes (LEFT column) ---
\node[procbox=blue] (f1) at (0, 2.5)  {$f_1$};
\node[procbox=blue] (f2) at (0, 0.0)  {$f_2$};
\node[font=\LARGE, text=black!60] at (0, -1.2) {$\vdots$};
\node[procbox=blue] (fm) at (0,-2.5)  {$f_m$};

% Facility feature annotations
\node[inputbox, anchor=east] at ([xshift=-0.4cm]f1.west) {$[f_j,\, a_j,\, K_j]$};
\node[inputbox, anchor=east] at ([xshift=-0.4cm]f2.west) {$[f_j,\, a_j,\, K_j]$};
\node[inputbox, anchor=east] at ([xshift=-0.4cm]fm.west) {$[f_j,\, a_j,\, K_j]$};

% --- Customer nodes (RIGHT column) ---
\node[procbox=green!60!black] (c1) at (5, 2.5)  {$c_1$};
\node[procbox=green!60!black] (c2) at (5, 0.0)  {$c_2$};
\node[font=\LARGE, text=black!60] at (5, -1.2) {$\vdots$};
\node[procbox=green!60!black] (cn) at (5,-2.5)  {$c_n$};

% Customer feature annotations
\node[inputbox, anchor=west] at ([xshift=0.4cm]c1.east) {$[d_i^{(s)}]$};
\node[inputbox, anchor=west] at ([xshift=0.4cm]c2.east) {$[d_i^{(s)}]$};
\node[inputbox, anchor=west] at ([xshift=0.4cm]cn.east) {$[d_i^{(s)}]$};

% --- Edges (fully connected bipartite) ---
\draw[arr] (f1.east) -- (c1.west) node[edgelbl, pos=0.3, above] {$c_{ij}$};
\draw[arr] (f1.east) -- (c2.west);
\draw[arr] (f1.east) -- (cn.west);
\draw[arr] (f2.east) -- (c1.west);
\draw[arr] (f2.east) -- (c2.west);
\draw[arr] (f2.east) -- (cn.west);
\draw[arr] (fm.east) -- (c1.west);
\draw[arr] (fm.east) -- (c2.west);
\draw[arr] (fm.east) -- (cn.west);

\end{tikzpicture}

